InHabit: Scaling 3D Human-Scene Interaction Data With Image Foundation Models

Embodied AI and human-centric 3D scene understanding require data of people meaningfully interacting with diverse environments, yet such data remains scarce. Real-world capture has steadily pushed toward more scenes, but is bound to studios and at most around a hundred scenes, while synthetic datasets scale easily but place people without regard to what the scene affords. We argue that useful human-scene interaction data requires diversity in both scenes and interactions, and we show this with our proposed data engine InHabit. InHabit is a fully automatic engine that renders an existing 3D scene, uses 2D foundation models to propose and depict context-appropriate interactions, and lifts them into SMPL-X bodies, where the known scene geometry makes lifting well-constrained. Applied to Habitat-Matterport3D, InHabit produces InHabitants, which pairs photorealistic images with SMPL-X bodies and complete scene geometry across ~6.6k rooms, about 60x more scenes than the largest captured dataset. We illustrate the quality and value of such large-scale human-scene interaction data through a variety of experiments. In a perceptual study, our interactions are preferred over two prior placement methods in 78% of cases. Across three tasks - 1) contact estimation, 2) human-scene reconstruction, and 3) generating humans in scenes - training with InHabitants outperforms training on synthetic data with exact ground truth (BEDLAM), motion-capture data (TRUMANS), and real RGB-D captures (PROX); e.g., GRAFT trained on InHabitants reaches a contact F1 of 0.594 on PROX, versus 0.492 when trained on PROX itself. Project page: https://virtualhumans.mpi-inf.mpg.de/inhabit/

==> figures/user_study_pie.tex <==
\begin{tikzpicture}[x=0.5\linewidth, y=0.5\linewidth]
  \useasboundingbox (-1,-1.778) rectangle (1,1); %
  \definecolor{pieOurs}{HTML}{0077BB}
  \definecolor{pieGenZi}{HTML}{33BBEE}
  \definecolor{piePosa}{HTML}{009988}
  \definecolor{pieDark}{HTML}{1F2937}
  \fill[pieOurs]  (0,0) -- (168.843:1) arc[start angle=168.843, end angle=450,     radius=1] -- cycle;
  \fill[pieGenZi] (0,0) -- (144.545:1) arc[start angle=144.545, end angle=168.843, radius=1] -- cycle;
  \fill[piePosa]  (0,0) -- (90:1)      arc[start angle=90,      end angle=144.545, radius=1] -- cycle;
  \foreach \a in {90, 144.545, 168.843} \draw[white, line width=0.25pt] (0,0) -- (\a:1);
  \begin{scope}[every node/.style={font=\fontsize{5.5}{6}\selectfont\bfseries, inner sep=0pt}]
    \node[text=white]    at (309.422:0.7) {78.1\%};
    \node[text=pieDark]  at (156.694:0.7) {6.7\%};
    \node[text=white]    at (117.273:0.7) {15.2\%};
  \end{scope}
  \begin{scope}[every node/.style={font=\fontsize{6.6}{7}\selectfont, anchor=west, inner sep=0pt}]
    \fill[pieOurs]  (-0.901,-1.080) rectangle (-0.676,-1.211); \node at (-0.522,-1.145) {Ours};
    \fill[pieGenZi] (-0.901,-1.364) rectangle (-0.676,-1.495); \node at (-0.522,-1.429) {GenZI};
    \fill[piePosa]  (-0.901,-1.647) rectangle (-0.676,-1.778); \node at (-0.522,-1.712) {POSA++};
  \end{scope}
\end{tikzpicture}%

